An Efficient Black-Box Support of Advanced Coverage Criteria for Klee

Dynamic symbolic execution (DSE) is a powerful test generation approach based on an exploration of the path space of the program under test. Well-adapted for path coverage, this approach is however less efficient for conditions, decisions, advanced coverage criteria (such as multiple conditions, weak mutations, boundary testing) or user-provided test objectives. While theoretical solutions to adapt DSE to a large set of criteria have been proposed, they have never been integrated into publicly available testing tools. This paper presents a first integration of an optimized test generation strategy for advanced coverage criteria into a popular open-source testing tool based on DSE, namely, Klee. The integration is performed in a fully black-box manner, and can therefore inspire an easy integration into other similar tools. The resulting version of the tool, named Klee4labels, is publicly available. We present the design of the proposed technique and evaluate it on several benchmarks. Our results confirm the benefits of the proposed tool for advanced coverage criteria.

==> (inline-0) <==
\begin{longtable}{@{}lllrrrr@{}}
\toprule
 & \criterionName (\#labels) & measure & ignore & naive & tight & optim \\
\midrule
\endfirsthead
\toprule
 & \criterionName (\#labels) & measure & ignore & naive & tight & optim \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[t]{24}{*}{\textsf{power} {(18 loc)}} & \multirow[t]{6}{*}{DC (4)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{4} & \num[zero-decimal-to-integer,scientific-notation=false]{4} & \num[zero-decimal-to-integer,scientific-notation=false]{4} & \num[zero-decimal-to-integer,scientific-notation=false]{4} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{4692.0} & \num[zero-decimal-to-integer,scientific-notation=false]{8230.0} & \num[zero-decimal-to-integer,scientific-notation=false]{16279.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2192.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{101.0} & \num[zero-decimal-to-integer,scientific-notation=false]{101.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{829.0} & \num[zero-decimal-to-integer,scientific-notation=false]{111.0} \\
\textsf{} &  & \#tests /gen & 3 /3 & 3 /3 & 3 /4 & 2 /4 \\
\textsf{} &  & time (s) & 8.3 & 7.6 & 7.9 & 1.2 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{CC (4)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{4} & \num[zero-decimal-to-integer,scientific-notation=false]{4} & \num[zero-decimal-to-integer,scientific-notation=false]{4} & \num[zero-decimal-to-integer,scientific-notation=false]{4} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{4692.0} & \num[zero-decimal-to-integer,scientific-notation=false]{8230.0} & \num[zero-decimal-to-integer,scientific-notation=false]{16279.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2181.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{101.0} & \num[zero-decimal-to-integer,scientific-notation=false]{101.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{829.0} & \num[zero-decimal-to-integer,scientific-notation=false]{109.0} \\
\textsf{} &  & \#tests /gen & 3 /3 & 3 /3 & 3 /4 & 2 /4 \\
\textsf{} &  & time (s) & 8.0 & 7.4 & 7.6 & 1.2 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{MCC (4)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{4} & \num[zero-decimal-to-integer,scientific-notation=false]{4} & \num[zero-decimal-to-integer,scientific-notation=false]{4} & \num[zero-decimal-to-integer,scientific-notation=false]{4} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{4692.0} & \num[zero-decimal-to-integer,scientific-notation=false]{8230.0} & \num[zero-decimal-to-integer,scientific-notation=false]{16279.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1783.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{101.0} & \num[zero-decimal-to-integer,scientific-notation=false]{101.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{829.0} & \num[zero-decimal-to-integer,scientific-notation=false]{91.0} \\
\textsf{} &  & \#tests /gen & 3 /3 & 3 /3 & 3 /4 & 3 /5 \\
\textsf{} &  & time (s) & 7.9 & 8.4 & 9.0 & 1.2 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{WM (25)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{3} & \num[zero-decimal-to-integer,scientific-notation=false]{22} & \num[zero-decimal-to-integer,scientific-notation=false]{21} & \num[zero-decimal-to-integer,scientific-notation=false]{21} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{10284.0} & \nan & \num[zero-decimal-to-integer,scientific-notation=false]{58957.0} & \num[zero-decimal-to-integer,scientific-notation=false]{69195.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{101.0} & \nan & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \nan & \num[zero-decimal-to-integer,scientific-notation=false]{3358.0} & \num[zero-decimal-to-integer,scientific-notation=false]{3525.0} \\
\textsf{} &  & \#tests /gen & 3 /3 & 9 /\nan & 10 /26 & 7 /12 \\
\textsf{} &  & time (s) & 8.4 & \timeout & \timeout & 27.0 \\
\cline{1-7} \cline{2-7}
\multirow[t]{24}{*}{\textsf{tritype} {(22 loc)}} & \multirow[t]{6}{*}{DC (20)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{20} & \num[zero-decimal-to-integer,scientific-notation=false]{20} & \num[zero-decimal-to-integer,scientific-notation=false]{20} & \num[zero-decimal-to-integer,scientific-notation=false]{20} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{413.0} & \num[zero-decimal-to-integer,scientific-notation=false]{980.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1677.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1442.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{14.0} & \num[zero-decimal-to-integer,scientific-notation=false]{14.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{94.0} & \num[zero-decimal-to-integer,scientific-notation=false]{81.0} \\
\textsf{} &  & \#tests /gen & 14 /14 & 14 /14 & 13 /20 & 8 /8 \\
\textsf{} &  & time (s) & 0.6 & 0.6 & 0.8 & 0.7 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{CC (34)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{34} & \num[zero-decimal-to-integer,scientific-notation=false]{34} & \num[zero-decimal-to-integer,scientific-notation=false]{34} & \num[zero-decimal-to-integer,scientific-notation=false]{34} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{465.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1717.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2293.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1909.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{14.0} & \num[zero-decimal-to-integer,scientific-notation=false]{27.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{132.0} & \num[zero-decimal-to-integer,scientific-notation=false]{104.0} \\
\textsf{} &  & \#tests /gen & 14 /14 & 22 /22 & 16 /34 & 13 /13 \\
\textsf{} &  & time (s) & 0.6 & 1.1 & 1.5 & 1.1 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{MCC (38)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{27} & \num[zero-decimal-to-integer,scientific-notation=false]{38} & \num[zero-decimal-to-integer,scientific-notation=false]{38} & \num[zero-decimal-to-integer,scientific-notation=false]{38} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{473.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2389.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2711.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2366.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{14.0} & \num[zero-decimal-to-integer,scientific-notation=false]{27.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{172.0} & \num[zero-decimal-to-integer,scientific-notation=false]{152.0} \\
\textsf{} &  & \#tests /gen & 14 /14 & 27 /27 & 26 /38 & 24 /24 \\
\textsf{} &  & time (s) & 0.8 & 1.7 & 1.7 & 1.7 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{WM (101)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{59} & \num[zero-decimal-to-integer,scientific-notation=false]{29} & \num[zero-decimal-to-integer,scientific-notation=false]{92} & \num[zero-decimal-to-integer,scientific-notation=false]{92} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{757.0} & \nan & \num[zero-decimal-to-integer,scientific-notation=false]{6955.0} & \num[zero-decimal-to-integer,scientific-notation=false]{5220.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{14.0} & \nan & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \nan & \num[zero-decimal-to-integer,scientific-notation=false]{363.0} & \num[zero-decimal-to-integer,scientific-notation=false]{272.0} \\
\textsf{} &  & \#tests /gen & 14 /14 & 11 /\nan & 33 /92 & 22 /22 \\
\textsf{} &  & time (s) & 0.5 & \timeout & 4.0 & 1.3 \\
\cline{1-7} \cline{2-7}
\multirow[t]{24}{*}{\textsf{sel\_sort} {(24 loc)}} & \multirow[t]{6}{*}{DC (8)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{43820.0} & \num[zero-decimal-to-integer,scientific-notation=false]{70289.0} & \num[zero-decimal-to-integer,scientific-notation=false]{121484.0} & \num[zero-decimal-to-integer,scientific-notation=false]{8413.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{238.0} & \num[zero-decimal-to-integer,scientific-notation=false]{238.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{4200.0} & \num[zero-decimal-to-integer,scientific-notation=false]{322.0} \\
\textsf{} &  & \#tests /gen & 6 /6 & 5 /5 & 4 /8 & 4 /6 \\
\textsf{} &  & time (s) & 9.6 & 9.3 & 15.0 & 1.2 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{CC (8)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{43820.0} & \num[zero-decimal-to-integer,scientific-notation=false]{70289.0} & \num[zero-decimal-to-integer,scientific-notation=false]{121484.0} & \num[zero-decimal-to-integer,scientific-notation=false]{8553.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{238.0} & \num[zero-decimal-to-integer,scientific-notation=false]{238.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{4200.0} & \num[zero-decimal-to-integer,scientific-notation=false]{330.0} \\
\textsf{} &  & \#tests /gen & 6 /6 & 5 /5 & 4 /8 & 4 /6 \\
\textsf{} &  & time (s) & 9.1 & 9.3 & 14.7 & 1.2 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{MCC (8)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{43820.0} & \num[zero-decimal-to-integer,scientific-notation=false]{70289.0} & \num[zero-decimal-to-integer,scientific-notation=false]{121484.0} & \num[zero-decimal-to-integer,scientific-notation=false]{8347.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{238.0} & \num[zero-decimal-to-integer,scientific-notation=false]{238.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{4200.0} & \num[zero-decimal-to-integer,scientific-notation=false]{321.0} \\
\textsf{} &  & \#tests /gen & 6 /6 & 5 /5 & 4 /8 & 4 /6 \\
\textsf{} &  & time (s) & 9.0 & 9.3 & 13.9 & 1.2 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{WM (40)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{27} & \num[zero-decimal-to-integer,scientific-notation=false]{31} & \num[zero-decimal-to-integer,scientific-notation=false]{31} & \num[zero-decimal-to-integer,scientific-notation=false]{31} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{71784.0} & \num[zero-decimal-to-integer,scientific-notation=false]{388367.0} & \num[zero-decimal-to-integer,scientific-notation=false]{287329.0} & \num[zero-decimal-to-integer,scientific-notation=false]{382183.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{238.0} & \num[zero-decimal-to-integer,scientific-notation=false]{84.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{676.0} & \num[zero-decimal-to-integer,scientific-notation=false]{12007.0} & \num[zero-decimal-to-integer,scientific-notation=false]{17714.0} \\
\textsf{} &  & \#tests /gen & 5 /5 & 9 /9 & 7 /31 & 6 /6 \\
\textsf{} &  & time (s) & 8.4 & \timeout & \timeout & 44.6 \\
\cline{1-7} \cline{2-7}
\multirow[t]{24}{*}{\textsf{modulus} {(25 loc)}} & \multirow[t]{6}{*}{DC (8)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{8042.0} & \num[zero-decimal-to-integer,scientific-notation=false]{13717.0} & \num[zero-decimal-to-integer,scientific-notation=false]{22654.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1222.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{142.0} & \num[zero-decimal-to-integer,scientific-notation=false]{144.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{17.0} & \num[zero-decimal-to-integer,scientific-notation=false]{22.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1184.0} & \num[zero-decimal-to-integer,scientific-notation=false]{60.0} \\
\textsf{} &  & \#tests /gen & 5 /6 & 5 /6 & 5 /10 & 3 /6 \\
\textsf{} &  & time (s) & \timeout & \timeout & \timeout & 1.2 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{CC (8)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{8426.0} & \num[zero-decimal-to-integer,scientific-notation=false]{14352.0} & \num[zero-decimal-to-integer,scientific-notation=false]{24667.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1024.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{150.0} & \num[zero-decimal-to-integer,scientific-notation=false]{149.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{13.0} & \num[zero-decimal-to-integer,scientific-notation=false]{26.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1281.0} & \num[zero-decimal-to-integer,scientific-notation=false]{50.0} \\
\textsf{} &  & \#tests /gen & 5 /6 & 5 /6 & 5 /10 & 3 /6 \\
\textsf{} &  & time (s) & \timeout & \timeout & \timeout & 1.2 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{MCC (8)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} & \num[zero-decimal-to-integer,scientific-notation=false]{8} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{8870.0} & \num[zero-decimal-to-integer,scientific-notation=false]{14099.0} & \num[zero-decimal-to-integer,scientific-notation=false]{24844.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1131.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{155.0} & \num[zero-decimal-to-integer,scientific-notation=false]{149.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{17.0} & \num[zero-decimal-to-integer,scientific-notation=false]{22.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1294.0} & \num[zero-decimal-to-integer,scientific-notation=false]{54.0} \\
\textsf{} &  & \#tests /gen & 5 /6 & 5 /6 & 5 /10 & 3 /6 \\
\textsf{} &  & time (s) & \timeout & \timeout & \timeout & 1.2 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{WM (28)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{7} & \num[zero-decimal-to-integer,scientific-notation=false]{14} & \num[zero-decimal-to-integer,scientific-notation=false]{7} & \num[zero-decimal-to-integer,scientific-notation=false]{7} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{12286.0} & \num[zero-decimal-to-integer,scientific-notation=false]{9720.0} & \num[zero-decimal-to-integer,scientific-notation=false]{28679.0} & \num[zero-decimal-to-integer,scientific-notation=false]{28790.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{139.0} & \num[zero-decimal-to-integer,scientific-notation=false]{25.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{17.0} & \num[zero-decimal-to-integer,scientific-notation=false]{50.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1212.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1220.0} \\
\textsf{} &  & \#tests /gen & 5 /6 & 4 /6 & 5 /18 & 5 /14 \\
\textsf{} &  & time (s) & \timeout & \timeout & \timeout & \timeout \\
\cline{1-7} \cline{2-7}
\multirow[t]{24}{*}{\textsf{fourballs} {(30 loc)}} & \multirow[t]{6}{*}{DC (6)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{6} & \num[zero-decimal-to-integer,scientific-notation=false]{6} & \num[zero-decimal-to-integer,scientific-notation=false]{6} & \num[zero-decimal-to-integer,scientific-notation=false]{6} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{262.0} & \num[zero-decimal-to-integer,scientific-notation=false]{319.0} & \num[zero-decimal-to-integer,scientific-notation=false]{384.0} & \num[zero-decimal-to-integer,scientific-notation=false]{376.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{4.0} & \num[zero-decimal-to-integer,scientific-notation=false]{4.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{16.0} & \num[zero-decimal-to-integer,scientific-notation=false]{14.0} \\
\textsf{} &  & \#tests /gen & 4 /4 & 4 /4 & 4 /6 & 4 /4 \\
\textsf{} &  & time (s) & 0.1 & 0.1 & 0.1 & 0.1 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{CC (6)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{6} & \num[zero-decimal-to-integer,scientific-notation=false]{6} & \num[zero-decimal-to-integer,scientific-notation=false]{6} & \num[zero-decimal-to-integer,scientific-notation=false]{6} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{262.0} & \num[zero-decimal-to-integer,scientific-notation=false]{319.0} & \num[zero-decimal-to-integer,scientific-notation=false]{384.0} & \num[zero-decimal-to-integer,scientific-notation=false]{376.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{4.0} & \num[zero-decimal-to-integer,scientific-notation=false]{4.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{16.0} & \num[zero-decimal-to-integer,scientific-notation=false]{14.0} \\
\textsf{} &  & \#tests /gen & 4 /4 & 4 /4 & 4 /6 & 4 /4 \\
\textsf{} &  & time (s) & 0.1 & 0.1 & 0.1 & 0.1 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{MCC (6)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{6} & \num[zero-decimal-to-integer,scientific-notation=false]{6} & \num[zero-decimal-to-integer,scientific-notation=false]{6} & \num[zero-decimal-to-integer,scientific-notation=false]{6} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{262.0} & \num[zero-decimal-to-integer,scientific-notation=false]{319.0} & \num[zero-decimal-to-integer,scientific-notation=false]{384.0} & \num[zero-decimal-to-integer,scientific-notation=false]{376.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{4.0} & \num[zero-decimal-to-integer,scientific-notation=false]{4.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{16.0} & \num[zero-decimal-to-integer,scientific-notation=false]{14.0} \\
\textsf{} &  & \#tests /gen & 4 /4 & 4 /4 & 4 /6 & 4 /4 \\
\textsf{} &  & time (s) & 0.1 & 0.1 & 0.1 & 0.1 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{WM (68)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{39} & \num[zero-decimal-to-integer,scientific-notation=false]{43} & \num[zero-decimal-to-integer,scientific-notation=false]{43} & \num[zero-decimal-to-integer,scientific-notation=false]{43} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{392.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2846.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2355.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1788.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{4.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{42.0} & \num[zero-decimal-to-integer,scientific-notation=false]{103.0} & \num[zero-decimal-to-integer,scientific-notation=false]{79.0} \\
\textsf{} &  & \#tests /gen & 4 /4 & 22 /22 & 5 /43 & 4 /7 \\
\textsf{} &  & time (s) & 0.1 & \timeout & 3.9 & 1.1 \\
\cline{1-7} \cline{2-7}
\multirow[t]{24}{*}{\textsf{full\_bad} {(65 loc)}} & \multirow[t]{6}{*}{DC (28)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{25} & \num[zero-decimal-to-integer,scientific-notation=false]{25} & \num[zero-decimal-to-integer,scientific-notation=false]{25} & \num[zero-decimal-to-integer,scientific-notation=false]{25} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{10113.0} & \num[zero-decimal-to-integer,scientific-notation=false]{23181.0} & \num[zero-decimal-to-integer,scientific-notation=false]{36623.0} & \num[zero-decimal-to-integer,scientific-notation=false]{28768.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{206.0} & \num[zero-decimal-to-integer,scientific-notation=false]{206.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{1.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1657.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1256.0} \\
\textsf{} &  & \#tests /gen & 12 /13 & 12 /13 & 12 /26 & 10 /11 \\
\textsf{} &  & time (s) & 16.6 & 18.1 & 20.3 & 19.6 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{CC (34)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{30} & \num[zero-decimal-to-integer,scientific-notation=false]{30} & \num[zero-decimal-to-integer,scientific-notation=false]{30} & \num[zero-decimal-to-integer,scientific-notation=false]{30} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{10765.0} & \num[zero-decimal-to-integer,scientific-notation=false]{26125.0} & \num[zero-decimal-to-integer,scientific-notation=false]{44245.0} & \num[zero-decimal-to-integer,scientific-notation=false]{35100.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{206.0} & \num[zero-decimal-to-integer,scientific-notation=false]{225.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{1.0} & \num[zero-decimal-to-integer,scientific-notation=false]{10.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2039.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1582.0} \\
\textsf{} &  & \#tests /gen & 12 /13 & 13 /15 & 14 /33 & 12 /13 \\
\textsf{} &  & time (s) & 16.9 & 25.7 & 26.6 & 21.2 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{MCC (34)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{27} & \num[zero-decimal-to-integer,scientific-notation=false]{28} & \num[zero-decimal-to-integer,scientific-notation=false]{28} & \num[zero-decimal-to-integer,scientific-notation=false]{28} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{10765.0} & \num[zero-decimal-to-integer,scientific-notation=false]{30815.0} & \num[zero-decimal-to-integer,scientific-notation=false]{48091.0} & \num[zero-decimal-to-integer,scientific-notation=false]{36873.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{206.0} & \num[zero-decimal-to-integer,scientific-notation=false]{225.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{1.0} & \num[zero-decimal-to-integer,scientific-notation=false]{10.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2131.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1641.0} \\
\textsf{} &  & \#tests /gen & 12 /13 & 13 /15 & 14 /31 & 12 /13 \\
\textsf{} &  & time (s) & 14.0 & 24.9 & 26.5 & 17.9 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{WM (86)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{65} & \num[zero-decimal-to-integer,scientific-notation=false]{66} & \num[zero-decimal-to-integer,scientific-notation=false]{66} & \num[zero-decimal-to-integer,scientific-notation=false]{66} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{14435.0} & \num[zero-decimal-to-integer,scientific-notation=false]{75123.0} & \num[zero-decimal-to-integer,scientific-notation=false]{104191.0} & \num[zero-decimal-to-integer,scientific-notation=false]{72554.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{206.0} & \num[zero-decimal-to-integer,scientific-notation=false]{347.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{1.0} & \num[zero-decimal-to-integer,scientific-notation=false]{10.0} & \num[zero-decimal-to-integer,scientific-notation=false]{3817.0} & \num[zero-decimal-to-integer,scientific-notation=false]{3408.0} \\
\textsf{} &  & \#tests /gen & 12 /13 & 16 /18 & 13 /69 & 10 /13 \\
\textsf{} &  & time (s) & 12.8 & 41.2 & 47.8 & 23.8 \\
\cline{1-7} \cline{2-7}
\multirow[t]{30}{*}{\textsf{checkutf8} {(74 loc)}} & \multirow[t]{6}{*}{DC (30)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{30} & \num[zero-decimal-to-integer,scientific-notation=false]{30} & \num[zero-decimal-to-integer,scientific-notation=false]{30} & \num[zero-decimal-to-integer,scientific-notation=false]{30} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{8511.0} & \num[zero-decimal-to-integer,scientific-notation=false]{18032.0} & \num[zero-decimal-to-integer,scientific-notation=false]{34927.0} & \num[zero-decimal-to-integer,scientific-notation=false]{17651.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{194.0} & \num[zero-decimal-to-integer,scientific-notation=false]{194.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1736.0} & \num[zero-decimal-to-integer,scientific-notation=false]{882.0} \\
\textsf{} &  & \#tests /gen & 23 /23 & 23 /23 & 22 /30 & 15 /16 \\
\textsf{} &  & time (s) & 2.9 & 3.0 & 3.9 & 2.5 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{CC (52)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{52} & \num[zero-decimal-to-integer,scientific-notation=false]{52} & \num[zero-decimal-to-integer,scientific-notation=false]{52} & \num[zero-decimal-to-integer,scientific-notation=false]{52} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{10503.0} & \num[zero-decimal-to-integer,scientific-notation=false]{24824.0} & \num[zero-decimal-to-integer,scientific-notation=false]{57645.0} & \num[zero-decimal-to-integer,scientific-notation=false]{21145.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{194.0} & \num[zero-decimal-to-integer,scientific-notation=false]{247.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2838.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1078.0} \\
\textsf{} &  & \#tests /gen & 23 /23 & 24 /24 & 29 /52 & 21 /23 \\
\textsf{} &  & time (s) & 2.1 & 2.5 & 6.5 & 4.1 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{MCC (52)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{42} & \num[zero-decimal-to-integer,scientific-notation=false]{42} & \num[zero-decimal-to-integer,scientific-notation=false]{42} & \num[zero-decimal-to-integer,scientific-notation=false]{42} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{10503.0} & \num[zero-decimal-to-integer,scientific-notation=false]{29169.0} & \num[zero-decimal-to-integer,scientific-notation=false]{62549.0} & \num[zero-decimal-to-integer,scientific-notation=false]{50170.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{194.0} & \num[zero-decimal-to-integer,scientific-notation=false]{247.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2936.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2428.0} \\
\textsf{} &  & \#tests /gen & 23 /23 & 24 /24 & 31 /42 & 23 /23 \\
\textsf{} &  & time (s) & 2.7 & 3.2 & 6.7 & 6.2 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{WM (178)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{80} & \num[zero-decimal-to-integer,scientific-notation=false]{146} & \num[zero-decimal-to-integer,scientific-notation=false]{143} & \num[zero-decimal-to-integer,scientific-notation=false]{143} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{17801.0} & \num[zero-decimal-to-integer,scientific-notation=false]{305984.0} & \num[zero-decimal-to-integer,scientific-notation=false]{169042.0} & \num[zero-decimal-to-integer,scientific-notation=false]{126977.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{194.0} & \num[zero-decimal-to-integer,scientific-notation=false]{824.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{60.0} & \num[zero-decimal-to-integer,scientific-notation=false]{6884.0} & \num[zero-decimal-to-integer,scientific-notation=false]{6069.0} \\
\textsf{} &  & \#tests /gen & 23 /23 & 37 /43 & 50 /159 & 44 /56 \\
\textsf{} &  & time (s) & 2.4 & 30.8 & 31.8 & 18.5 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{LIMIT (25)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{14} & \num[zero-decimal-to-integer,scientific-notation=false]{25} & \num[zero-decimal-to-integer,scientific-notation=false]{25} & \num[zero-decimal-to-integer,scientific-notation=false]{25} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{7963.0} & \num[zero-decimal-to-integer,scientific-notation=false]{966752.0} & \num[zero-decimal-to-integer,scientific-notation=false]{33773.0} & \num[zero-decimal-to-integer,scientific-notation=false]{17803.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{194.0} & \num[zero-decimal-to-integer,scientific-notation=false]{11158.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1561.0} & \num[zero-decimal-to-integer,scientific-notation=false]{853.0} \\
\textsf{} &  & \#tests /gen & 23 /23 & 53 /53 & 25 /25 & 25 /26 \\
\textsf{} &  & time (s) & 2.0 & 49.3 & 6.5 & 3.7 \\
\cline{1-7} \cline{2-7}
\multirow[t]{24}{*}{\textsf{replace} {(96 loc)}} & \multirow[t]{6}{*}{DC (20)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{17} & \num[zero-decimal-to-integer,scientific-notation=false]{17} & \num[zero-decimal-to-integer,scientific-notation=false]{17} & \num[zero-decimal-to-integer,scientific-notation=false]{17} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{20736.0} & \num[zero-decimal-to-integer,scientific-notation=false]{36348.0} & \num[zero-decimal-to-integer,scientific-notation=false]{60407.0} & \num[zero-decimal-to-integer,scientific-notation=false]{51871.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{121.0} & \num[zero-decimal-to-integer,scientific-notation=false]{121.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2031.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1798.0} \\
\textsf{} &  & \#tests /gen & 8 /8 & 8 /8 & 9 /17 & 7 /7 \\
\textsf{} &  & time (s) & 0.1 & 0.2 & 0.9 & 0.9 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{CC (22)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{19} & \num[zero-decimal-to-integer,scientific-notation=false]{19} & \num[zero-decimal-to-integer,scientific-notation=false]{19} & \num[zero-decimal-to-integer,scientific-notation=false]{19} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{21220.0} & \num[zero-decimal-to-integer,scientific-notation=false]{39190.0} & \num[zero-decimal-to-integer,scientific-notation=false]{66642.0} & \num[zero-decimal-to-integer,scientific-notation=false]{56453.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{121.0} & \num[zero-decimal-to-integer,scientific-notation=false]{121.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2333.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2040.0} \\
\textsf{} &  & \#tests /gen & 8 /8 & 8 /8 & 9 /19 & 7 /7 \\
\textsf{} &  & time (s) & 0.1 & 0.2 & 1.2 & 1.1 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{MCC (22)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{17} & \num[zero-decimal-to-integer,scientific-notation=false]{17} & \num[zero-decimal-to-integer,scientific-notation=false]{17} & \num[zero-decimal-to-integer,scientific-notation=false]{17} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{21220.0} & \num[zero-decimal-to-integer,scientific-notation=false]{41908.0} & \num[zero-decimal-to-integer,scientific-notation=false]{69542.0} & \num[zero-decimal-to-integer,scientific-notation=false]{60141.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{121.0} & \num[zero-decimal-to-integer,scientific-notation=false]{121.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2333.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2099.0} \\
\textsf{} &  & \#tests /gen & 8 /8 & 8 /8 & 9 /17 & 7 /7 \\
\textsf{} &  & time (s) & 0.1 & 0.2 & 1.2 & 1.1 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{WM (40)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{23} & \num[zero-decimal-to-integer,scientific-notation=false]{26} & \num[zero-decimal-to-integer,scientific-notation=false]{26} & \num[zero-decimal-to-integer,scientific-notation=false]{26} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{27124.0} & \num[zero-decimal-to-integer,scientific-notation=false]{208937.0} & \num[zero-decimal-to-integer,scientific-notation=false]{151659.0} & \num[zero-decimal-to-integer,scientific-notation=false]{123351.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{121.0} & \num[zero-decimal-to-integer,scientific-notation=false]{341.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{5135.0} & \num[zero-decimal-to-integer,scientific-notation=false]{5015.0} \\
\textsf{} &  & \#tests /gen & 8 /8 & 10 /10 & 9 /26 & 3 /4 \\
\textsf{} &  & time (s) & 0.1 & 0.6 & 4.6 & 4.1 \\
\cline{1-7} \cline{2-7}
\multirow[t]{24}{*}{\textsf{tcas} {(110 loc)}} & \multirow[t]{6}{*}{DC (50)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{45} & \num[zero-decimal-to-integer,scientific-notation=false]{45} & \num[zero-decimal-to-integer,scientific-notation=false]{45} & \num[zero-decimal-to-integer,scientific-notation=false]{45} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{8215.0} & \num[zero-decimal-to-integer,scientific-notation=false]{13313.0} & \num[zero-decimal-to-integer,scientific-notation=false]{29847.0} & \num[zero-decimal-to-integer,scientific-notation=false]{26557.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{44.0} & \num[zero-decimal-to-integer,scientific-notation=false]{44.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1182.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1120.0} \\
\textsf{} &  & \#tests /gen & 17 /17 & 18 /18 & 14 /45 & 7 /7 \\
\textsf{} &  & time (s) & 0.4 & 0.6 & 1.6 & 1.6 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{CC (58)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{54} & \num[zero-decimal-to-integer,scientific-notation=false]{54} & \num[zero-decimal-to-integer,scientific-notation=false]{54} & \num[zero-decimal-to-integer,scientific-notation=false]{54} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{8431.0} & \num[zero-decimal-to-integer,scientific-notation=false]{18862.0} & \num[zero-decimal-to-integer,scientific-notation=false]{32163.0} & \num[zero-decimal-to-integer,scientific-notation=false]{28473.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{44.0} & \num[zero-decimal-to-integer,scientific-notation=false]{68.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1314.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1229.0} \\
\textsf{} &  & \#tests /gen & 18 /18 & 18 /18 & 17 /54 & 8 /8 \\
\textsf{} &  & time (s) & 0.4 & 0.7 & 1.7 & 1.7 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{MCC (66)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{51} & \num[zero-decimal-to-integer,scientific-notation=false]{53} & \num[zero-decimal-to-integer,scientific-notation=false]{53} & \num[zero-decimal-to-integer,scientific-notation=false]{53} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{8527.0} & \num[zero-decimal-to-integer,scientific-notation=false]{20486.0} & \num[zero-decimal-to-integer,scientific-notation=false]{34057.0} & \num[zero-decimal-to-integer,scientific-notation=false]{30179.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{44.0} & \num[zero-decimal-to-integer,scientific-notation=false]{68.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1456.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1363.0} \\
\textsf{} &  & \#tests /gen & 23 /23 & 21 /21 & 17 /53 & 13 /13 \\
\textsf{} &  & time (s) & 0.4 & 0.7 & 1.9 & 2.2 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{WM (87)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{38} & \num[zero-decimal-to-integer,scientific-notation=false]{52} & \num[zero-decimal-to-integer,scientific-notation=false]{52} & \num[zero-decimal-to-integer,scientific-notation=false]{52} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{9977.0} & \num[zero-decimal-to-integer,scientific-notation=false]{861437.0} & \num[zero-decimal-to-integer,scientific-notation=false]{56147.0} & \num[zero-decimal-to-integer,scientific-notation=false]{47106.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{44.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1484.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2598.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2027.0} \\
\textsf{} &  & \#tests /gen & 18 /18 & 37 /37 & 29 /52 & 18 /18 \\
\textsf{} &  & time (s) & 0.6 & 22.7 & 8.3 & 3.6 \\
\cline{1-7} \cline{2-7}
\multirow[t]{24}{*}{\textsf{get\_tag} {(111 loc)}} & \multirow[t]{6}{*}{DC (66)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{57} & \num[zero-decimal-to-integer,scientific-notation=false]{57} & \num[zero-decimal-to-integer,scientific-notation=false]{57} & \num[zero-decimal-to-integer,scientific-notation=false]{57} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{163288.0} & \num[zero-decimal-to-integer,scientific-notation=false]{363823.0} & \num[zero-decimal-to-integer,scientific-notation=false]{588398.0} & \num[zero-decimal-to-integer,scientific-notation=false]{478719.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{3714.0} & \num[zero-decimal-to-integer,scientific-notation=false]{3714.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{29450.0} & \num[zero-decimal-to-integer,scientific-notation=false]{22045.0} \\
\textsf{} &  & \#tests /gen & 33 /33 & 33 /33 & 28 /57 & 22 /22 \\
\textsf{} &  & time (s) & 1.1 & 1.3 & 13.0 & 10.1 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{CC (78)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{69} & \num[zero-decimal-to-integer,scientific-notation=false]{69} & \num[zero-decimal-to-integer,scientific-notation=false]{69} & \num[zero-decimal-to-integer,scientific-notation=false]{69} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{174344.0} & \num[zero-decimal-to-integer,scientific-notation=false]{442707.0} & \num[zero-decimal-to-integer,scientific-notation=false]{699918.0} & \num[zero-decimal-to-integer,scientific-notation=false]{583832.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{3714.0} & \num[zero-decimal-to-integer,scientific-notation=false]{3714.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{34978.0} & \num[zero-decimal-to-integer,scientific-notation=false]{27570.0} \\
\textsf{} &  & \#tests /gen & 33 /33 & 33 /33 & 34 /69 & 28 /28 \\
\textsf{} &  & time (s) & 1.1 & 1.9 & 25.9 & 21.3 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{MCC (130)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{63} & \num[zero-decimal-to-integer,scientific-notation=false]{63} & \num[zero-decimal-to-integer,scientific-notation=false]{63} & \num[zero-decimal-to-integer,scientific-notation=false]{63} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{231544.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1286607.0} & \num[zero-decimal-to-integer,scientific-notation=false]{460391.0} & \num[zero-decimal-to-integer,scientific-notation=false]{449894.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{3714.0} & \num[zero-decimal-to-integer,scientific-notation=false]{3714.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{27869.0} & \num[zero-decimal-to-integer,scientific-notation=false]{26494.0} \\
\textsf{} &  & \#tests /gen & 32 /32 & 27 /27 & 32 /67 & 27 /30 \\
\textsf{} &  & time (s) & 1.1 & 3.3 & \timeout & \timeout \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{WM (208)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{129} & \num[zero-decimal-to-integer,scientific-notation=false]{135} & \num[zero-decimal-to-integer,scientific-notation=false]{135} & \num[zero-decimal-to-integer,scientific-notation=false]{135} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{241482.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1620399.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1067978.0} & \num[zero-decimal-to-integer,scientific-notation=false]{924940.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{3714.0} & \num[zero-decimal-to-integer,scientific-notation=false]{4699.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{42314.0} & \num[zero-decimal-to-integer,scientific-notation=false]{42840.0} \\
\textsf{} &  & \#tests /gen & 33 /33 & 36 /36 & 36 /135 & 22 /25 \\
\textsf{} &  & time (s) & 0.8 & 5.7 & \timeout & \timeout \\
\cline{1-7} \cline{2-7}
\multirow[t]{30}{*}{\textsf{gd\_full\_bad} {(156 loc)}} & \multirow[t]{6}{*}{DC (52)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{48} & \num[zero-decimal-to-integer,scientific-notation=false]{48} & \num[zero-decimal-to-integer,scientific-notation=false]{48} & \num[zero-decimal-to-integer,scientific-notation=false]{48} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{538321.0} & \num[zero-decimal-to-integer,scientific-notation=false]{763873.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1169806.0} & \num[zero-decimal-to-integer,scientific-notation=false]{985259.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{4201.0} & \num[zero-decimal-to-integer,scientific-notation=false]{4201.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{38855.0} & \num[zero-decimal-to-integer,scientific-notation=false]{30550.0} \\
\textsf{} &  & \#tests /gen & 39 /39 & 32 /32 & 31 /48 & 22 /22 \\
\textsf{} &  & time (s) & 2.7 & 4.1 & 26.6 & 21.0 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{CC (70)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{66} & \num[zero-decimal-to-integer,scientific-notation=false]{66} & \num[zero-decimal-to-integer,scientific-notation=false]{66} & \num[zero-decimal-to-integer,scientific-notation=false]{66} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{541633.0} & \num[zero-decimal-to-integer,scientific-notation=false]{783740.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1207194.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1016623.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{4201.0} & \num[zero-decimal-to-integer,scientific-notation=false]{3875.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{410.0} & \num[zero-decimal-to-integer,scientific-notation=false]{40513.0} & \num[zero-decimal-to-integer,scientific-notation=false]{32194.0} \\
\textsf{} &  & \#tests /gen & 35 /35 & 36 /37 & 43 /68 & 23 /23 \\
\textsf{} &  & time (s) & 3.6 & 4.2 & 28.4 & 23.4 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{MCC (70)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{57} & \num[zero-decimal-to-integer,scientific-notation=false]{59} & \num[zero-decimal-to-integer,scientific-notation=false]{59} & \num[zero-decimal-to-integer,scientific-notation=false]{59} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{541633.0} & \num[zero-decimal-to-integer,scientific-notation=false]{794240.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1225078.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1019620.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{4201.0} & \num[zero-decimal-to-integer,scientific-notation=false]{3875.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{410.0} & \num[zero-decimal-to-integer,scientific-notation=false]{41011.0} & \num[zero-decimal-to-integer,scientific-notation=false]{32337.0} \\
\textsf{} &  & \#tests /gen & 35 /35 & 43 /44 & 43 /61 & 30 /31 \\
\textsf{} &  & time (s) & 3.0 & 4.2 & 27.8 & 24.7 \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{WM (216)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{139} & \num[zero-decimal-to-integer,scientific-notation=false]{159} & \num[zero-decimal-to-integer,scientific-notation=false]{158} & \num[zero-decimal-to-integer,scientific-notation=false]{158} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{633653.0} & \num[zero-decimal-to-integer,scientific-notation=false]{5728717.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1328045.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1158999.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{4201.0} & \num[zero-decimal-to-integer,scientific-notation=false]{16620.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{2781.0} & \num[zero-decimal-to-integer,scientific-notation=false]{45734.0} & \num[zero-decimal-to-integer,scientific-notation=false]{46290.0} \\
\textsf{} &  & \#tests /gen & 32 /32 & 50 /53 & 40 /166 & 28 /31 \\
\textsf{} &  & time (s) & 3.8 & 44.5 & \timeout & \timeout \\
\cline{2-7}
\textsf{} & \multirow[t]{6}{*}{LIMIT (19)} & \#covered & \num[zero-decimal-to-integer,scientific-notation=false]{6} & \num[zero-decimal-to-integer,scientific-notation=false]{16} & \num[zero-decimal-to-integer,scientific-notation=false]{16} & \num[zero-decimal-to-integer,scientific-notation=false]{16} \\
\textsf{} &  & \#instr. & \num[zero-decimal-to-integer,scientific-notation=false]{492819.0} & \num[zero-decimal-to-integer,scientific-notation=false]{1609082.0} & \num[zero-decimal-to-integer,scientific-notation=false]{611393.0} & \num[zero-decimal-to-integer,scientific-notation=false]{560088.0} \\
\textsf{} &  & \#completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{4201.0} & \num[zero-decimal-to-integer,scientific-notation=false]{14435.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} \\
\textsf{} &  & \#partially completed paths & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{0.0} & \num[zero-decimal-to-integer,scientific-notation=false]{11192.0} & \num[zero-decimal-to-integer,scientific-notation=false]{7806.0} \\
\textsf{} &  & \#tests /gen & 33 /33 & 46 /46 & 16 /16 & 16 /16 \\
\textsf{} &  & time (s) & 3.4 & 11.2 & 7.8 & 5.4 \\
\end{longtable}
